On Thermometer Operation of Ultrasmall Tunnel Junctions

The temperature dependence of the I-V characteristics of many single-electron tunneling devices enable thermometer operation of these systems. We investigate two normal conducting kinds of them, {\sl (a)} a single junction in a high-impedance environment, and {\sl (b)} a double junction. The characteristics of both devices show a crossover from Coulomb blockade at low temperatures to ohmic behavior at high temperatures. The related differential conductivity dip allows the determination of the junctions temperature. Both configurations {\sl (a)} and {\sl (b)} are expected to work at least within the range $0.5\le\beta E_{\rm C}\le 10$, where $E_{\rm C}$ is the Coulomb energy of the system under investigation. We present an analytical solution for both low- and high-temperature case of {\sl (a)} and {\sl (b)} as well as numerical results and their fit, including the effect of co-tunneling in case of a double junction.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%
%Begin of Fig1.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Hershey-Plain-Triplex
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Hershey-Plain-Triplex findfont 220 scalefont setfont
newpath
LTa
1320 551 M
5553 0 V
-2777 0 R
0 4158 V
LTb
1320 551 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0) Rshow
1320 1244 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.2) Rshow
1320 1937 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.4) Rshow
1320 2630 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.6) Rshow
1320 3323 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.8) Rshow
1320 4016 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1) Rshow
1320 4709 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1.2) Rshow
1320 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-10) Cshow
2708 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-5) Cshow
4096 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(0) Cshow
5485 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(5) Cshow
6873 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(10) Cshow
1320 551 M
5553 0 V
0 4158 V
-5553 0 V
0 -4158 V
220 2630 M
currentpoint gsave translate 90 rotate 0 0 M
(Conductance G R) Cshow
grestore
4096 111 M
(Voltage V C/e) Cshow
4096 4929 M
(Single Junction) Cshow
LT0
1320 4016 M
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 -1 V
28 -8 V
28 -54 V
27 -220 V
28 -559 V
28 -891 V
28 -890 V
27 -559 V
28 -220 V
28 -54 V
28 -8 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 1 V
28 8 V
28 54 V
28 220 V
27 559 V
28 890 V
28 891 V
28 559 V
27 220 V
28 54 V
28 8 V
28 1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
1320 4016 M
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 -5 V
28 -21 V
28 -64 V
28 -161 V
27 -323 V
28 -512 V
28 -646 V
28 -645 V
27 -512 V
28 -323 V
28 -161 V
28 -64 V
27 -21 V
28 -5 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 1 V
28 5 V
27 21 V
28 64 V
28 161 V
28 323 V
27 512 V
28 645 V
28 646 V
28 512 V
27 323 V
28 161 V
28 64 V
28 21 V
28 5 V
27 1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
currentpoint stroke M
28 0 V
28 0 V
1320 4016 M
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 -1 V
27 -1 V
28 -4 V
28 -9 V
28 -18 V
27 -36 V
28 -66 V
28 -111 V
28 -169 V
28 -239 V
27 -310 V
28 -368 V
28 -401 V
28 -401 V
27 -367 V
28 -310 V
28 -239 V
28 -169 V
27 -111 V
28 -66 V
28 -35 V
28 -17 V
27 -5 V
28 5 V
28 17 V
28 35 V
28 66 V
27 111 V
28 169 V
28 239 V
28 310 V
27 367 V
28 401 V
28 401 V
28 368 V
27 310 V
28 239 V
28 169 V
28 111 V
28 66 V
27 36 V
28 18 V
28 9 V
28 4 V
27 1 V
28 1 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
1320 4016 M
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 -1 V
28 -2 V
27 -3 V
28 -5 V
28 -9 V
28 -14 V
27 -22 V
28 -33 V
28 -49 V
28 -68 V
27 -92 V
28 -120 V
28 -151 V
28 -183 V
28 -213 V
27 -239 V
28 -259 V
28 -268 V
28 -269 V
27 -258 V
28 -238 V
28 -211 V
28 -180 V
27 -146 V
28 -111 V
28 -78 V
28 -46 V
27 -15 V
28 15 V
28 46 V
28 78 V
28 111 V
27 146 V
28 180 V
28 211 V
28 238 V
27 258 V
28 269 V
28 268 V
28 259 V
27 239 V
28 213 V
28 183 V
28 151 V
28 120 V
27 92 V
28 68 V
28 49 V
28 33 V
27 22 V
28 14 V
28 9 V
28 5 V
27 3 V
28 2 V
28 1 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
currentpoint stroke M
28 0 V
27 0 V
28 0 V
28 0 V
1320 4016 M
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 -1 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 -1 V
28 -2 V
27 -2 V
28 -3 V
28 -4 V
28 -5 V
28 -7 V
27 -10 V
28 -12 V
28 -17 V
28 -21 V
27 -27 V
28 -34 V
28 -41 V
28 -51 V
27 -61 V
28 -72 V
28 -85 V
28 -97 V
27 -109 V
28 -122 V
28 -134 V
28 -145 V
28 -154 V
27 -160 V
28 -164 V
28 -165 V
28 -162 V
27 -157 V
28 -147 V
28 -135 V
28 -120 V
27 -102 V
28 -81 V
28 -60 V
28 -36 V
27 -12 V
28 12 V
28 36 V
28 60 V
28 81 V
27 102 V
28 120 V
28 135 V
28 147 V
27 157 V
28 162 V
28 165 V
28 164 V
27 160 V
28 154 V
28 145 V
28 134 V
28 122 V
27 109 V
28 97 V
28 85 V
28 72 V
27 61 V
28 51 V
28 41 V
28 34 V
27 27 V
28 21 V
28 17 V
28 12 V
27 10 V
28 7 V
28 5 V
28 4 V
28 3 V
27 2 V
28 2 V
28 1 V
28 0 V
27 1 V
28 0 V
28 0 V
28 1 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
1320 4016 M
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 -1 V
28 0 V
27 -1 V
28 0 V
28 -1 V
28 -1 V
27 -1 V
28 -1 V
28 -1 V
28 -2 V
27 -2 V
28 -2 V
28 -2 V
28 -3 V
27 -3 V
28 -4 V
28 -4 V
28 -5 V
28 -6 V
27 -6 V
28 -7 V
28 -9 V
28 -9 V
27 -10 V
28 -12 V
28 -13 V
28 -14 V
27 -16 V
28 -18 V
28 -20 V
28 -21 V
27 -24 V
28 -26 V
28 -28 V
28 -30 V
28 -33 V
27 -35 V
28 -38 V
28 -40 V
28 -43 V
27 -45 V
28 -48 V
28 -50 V
28 -52 V
27 -53 V
28 -56 V
28 -57 V
28 -58 V
27 -58 V
28 -59 V
28 -60 V
28 -58 V
28 -57 V
27 -56 V
28 -54 V
28 -52 V
28 -48 V
27 -45 V
28 -41 V
28 -36 V
28 -31 V
27 -27 V
28 -20 V
28 -15 V
28 -9 V
27 -3 V
28 3 V
28 9 V
28 15 V
28 20 V
27 27 V
28 31 V
28 36 V
28 41 V
27 45 V
28 48 V
28 52 V
28 54 V
27 56 V
28 57 V
28 58 V
28 60 V
28 59 V
27 58 V
28 58 V
28 57 V
28 56 V
27 53 V
28 52 V
28 50 V
28 48 V
27 45 V
28 43 V
28 40 V
28 38 V
27 35 V
28 33 V
28 30 V
28 28 V
28 26 V
27 24 V
28 21 V
28 20 V
28 18 V
27 16 V
28 14 V
28 13 V
28 12 V
27 10 V
28 9 V
28 9 V
28 7 V
27 6 V
28 6 V
28 5 V
28 4 V
28 4 V
27 3 V
28 3 V
28 2 V
28 2 V
27 2 V
28 2 V
28 1 V
28 1 V
27 1 V
28 1 V
28 1 V
28 0 V
27 1 V
28 0 V
28 1 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
currentpoint stroke M
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
1320 4010 M
28 0 V
28 -1 V
27 0 V
28 -1 V
28 -1 V
28 -1 V
27 0 V
28 -1 V
28 -1 V
28 -1 V
27 -1 V
28 -1 V
28 -1 V
28 -2 V
27 -1 V
28 -2 V
28 -2 V
28 -1 V
28 -2 V
27 -2 V
28 -2 V
28 -3 V
28 -3 V
27 -2 V
28 -3 V
28 -3 V
28 -3 V
27 -4 V
28 -4 V
28 -4 V
28 -4 V
27 -5 V
28 -5 V
28 -5 V
28 -5 V
28 -6 V
27 -6 V
28 -7 V
28 -7 V
28 -7 V
27 -7 V
28 -8 V
28 -9 V
28 -9 V
27 -9 V
28 -10 V
28 -10 V
28 -11 V
27 -11 V
28 -12 V
28 -12 V
28 -12 V
28 -14 V
27 -13 V
28 -14 V
28 -15 V
28 -15 V
27 -15 V
28 -16 V
28 -17 V
28 -16 V
27 -18 V
28 -17 V
28 -18 V
28 -19 V
27 -18 V
28 -19 V
28 -20 V
28 -19 V
28 -20 V
27 -20 V
28 -20 V
28 -20 V
28 -21 V
27 -20 V
28 -20 V
28 -20 V
28 -20 V
27 -20 V
28 -20 V
28 -19 V
28 -19 V
27 -18 V
28 -18 V
28 -18 V
28 -17 V
28 -16 V
27 -15 V
28 -14 V
28 -13 V
28 -13 V
27 -11 V
28 -10 V
28 -9 V
28 -7 V
27 -6 V
28 -5 V
28 -4 V
28 -2 V
27 -1 V
28 1 V
28 2 V
28 4 V
28 5 V
27 6 V
28 7 V
28 9 V
28 10 V
27 11 V
28 13 V
28 13 V
28 14 V
27 15 V
28 16 V
28 17 V
28 18 V
28 18 V
27 18 V
28 19 V
28 19 V
28 20 V
27 20 V
28 20 V
28 20 V
28 20 V
27 20 V
28 21 V
28 20 V
28 20 V
27 20 V
28 20 V
28 19 V
28 20 V
28 19 V
27 18 V
28 19 V
28 18 V
28 17 V
27 18 V
28 16 V
28 17 V
28 16 V
27 15 V
28 15 V
28 15 V
28 14 V
27 13 V
28 14 V
28 12 V
28 12 V
28 12 V
27 11 V
28 11 V
28 10 V
28 10 V
27 9 V
28 9 V
28 9 V
28 8 V
27 7 V
28 7 V
28 7 V
28 7 V
27 6 V
28 6 V
28 5 V
28 5 V
28 5 V
27 5 V
28 4 V
28 4 V
28 4 V
27 4 V
28 3 V
28 3 V
28 3 V
27 2 V
28 3 V
28 3 V
28 2 V
27 2 V
28 2 V
28 1 V
28 2 V
28 2 V
27 1 V
28 2 V
28 1 V
28 1 V
27 1 V
28 1 V
28 1 V
28 1 V
27 0 V
28 1 V
28 1 V
28 1 V
27 0 V
28 1 V
28 0 V
1320 3927 M
28 -3 V
28 -3 V
27 -3 V
28 -3 V
28 -3 V
28 -4 V
27 -3 V
28 -3 V
28 -4 V
28 -3 V
27 -4 V
28 -4 V
28 -4 V
28 -4 V
27 -4 V
28 -4 V
28 -4 V
28 -4 V
28 -4 V
27 -5 V
28 -4 V
28 -5 V
28 -4 V
27 -5 V
28 -5 V
28 -5 V
28 -4 V
27 -5 V
28 -5 V
28 -5 V
28 -6 V
27 -5 V
28 -5 V
28 -5 V
28 -6 V
28 -5 V
27 -6 V
28 -5 V
28 -6 V
28 -5 V
27 -6 V
28 -6 V
28 -5 V
28 -6 V
27 -6 V
28 -5 V
28 -6 V
28 -6 V
27 -6 V
28 -5 V
28 -6 V
28 -6 V
28 -6 V
27 -5 V
28 -6 V
28 -6 V
28 -6 V
27 -5 V
28 -6 V
28 -6 V
28 -5 V
27 -6 V
28 -6 V
28 -5 V
28 -6 V
27 -6 V
28 -5 V
28 -6 V
28 -5 V
28 -6 V
27 -5 V
28 -6 V
28 -5 V
28 -5 V
27 -6 V
28 -5 V
28 -5 V
28 -5 V
27 -5 V
28 -5 V
28 -5 V
28 -4 V
27 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -4 V
27 -4 V
28 -3 V
28 -3 V
28 -3 V
27 -2 V
28 -3 V
28 -2 V
28 -1 V
27 -2 V
28 -1 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 1 V
28 1 V
27 2 V
28 1 V
28 2 V
28 3 V
27 2 V
28 3 V
28 3 V
28 3 V
27 4 V
28 4 V
28 4 V
28 4 V
28 4 V
27 5 V
28 4 V
28 5 V
28 5 V
27 5 V
28 5 V
28 5 V
28 5 V
27 6 V
28 5 V
28 5 V
28 6 V
27 5 V
28 6 V
28 5 V
28 6 V
28 5 V
27 6 V
28 6 V
28 5 V
28 6 V
27 6 V
28 5 V
28 6 V
28 6 V
27 5 V
28 6 V
28 6 V
28 6 V
27 5 V
28 6 V
28 6 V
28 6 V
28 5 V
27 6 V
28 6 V
28 6 V
28 5 V
27 6 V
28 6 V
28 5 V
28 6 V
27 6 V
28 5 V
28 6 V
28 5 V
27 6 V
28 5 V
28 6 V
28 5 V
28 5 V
27 5 V
28 6 V
28 5 V
28 5 V
27 5 V
28 4 V
28 5 V
28 5 V
27 5 V
28 4 V
28 5 V
28 4 V
27 5 V
28 4 V
28 4 V
28 4 V
28 4 V
27 4 V
28 4 V
28 4 V
28 4 V
27 4 V
28 3 V
28 4 V
currentpoint stroke M
28 3 V
27 3 V
28 4 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
1320 3861 M
28 -1 V
28 -1 V
27 -1 V
28 -1 V
28 -1 V
28 -1 V
27 -1 V
28 -1 V
28 0 V
28 -1 V
27 -1 V
28 -1 V
28 -1 V
28 -1 V
27 -1 V
28 0 V
28 -1 V
28 -1 V
28 -1 V
27 -1 V
28 -1 V
28 0 V
28 -1 V
27 -1 V
28 -1 V
28 0 V
28 -1 V
27 -1 V
28 0 V
28 -1 V
28 -1 V
27 -1 V
28 0 V
28 -1 V
28 -1 V
28 -1 V
27 0 V
28 -1 V
28 -1 V
28 0 V
27 -1 V
28 -1 V
28 -1 V
28 -1 V
27 0 V
28 -1 V
28 -1 V
28 -1 V
27 -1 V
28 -1 V
28 0 V
28 -1 V
28 -1 V
27 -1 V
28 -1 V
28 -1 V
28 -1 V
27 -1 V
28 -1 V
28 -1 V
28 -1 V
27 -1 V
28 -2 V
28 -1 V
28 -1 V
27 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -2 V
27 -1 V
28 -1 V
28 -1 V
28 -1 V
27 -1 V
28 -2 V
28 -1 V
28 -1 V
27 -1 V
28 -1 V
28 -1 V
28 -1 V
27 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
27 0 V
28 -1 V
28 -1 V
28 0 V
27 -1 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 -1 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 1 V
27 0 V
28 0 V
28 1 V
28 0 V
27 1 V
28 0 V
28 1 V
28 1 V
27 0 V
28 1 V
28 1 V
28 1 V
28 1 V
27 1 V
28 1 V
28 1 V
28 1 V
27 1 V
28 1 V
28 1 V
28 2 V
27 1 V
28 1 V
28 1 V
28 1 V
27 1 V
28 2 V
28 1 V
28 1 V
28 1 V
27 1 V
28 1 V
28 1 V
28 2 V
27 1 V
28 1 V
28 1 V
28 1 V
27 1 V
28 1 V
28 1 V
28 1 V
27 1 V
28 1 V
28 1 V
28 0 V
28 1 V
27 1 V
28 1 V
28 1 V
28 1 V
27 0 V
28 1 V
28 1 V
28 1 V
27 1 V
28 0 V
28 1 V
28 1 V
27 0 V
28 1 V
28 1 V
28 1 V
28 0 V
27 1 V
28 1 V
28 1 V
28 0 V
27 1 V
28 1 V
28 0 V
28 1 V
27 1 V
28 1 V
28 0 V
28 1 V
27 1 V
28 1 V
28 1 V
28 1 V
28 0 V
27 1 V
28 1 V
28 1 V
28 1 V
27 1 V
28 1 V
28 0 V
28 1 V
27 1 V
28 1 V
28 1 V
28 1 V
27 1 V
28 1 V
28 1 V
1320 3919 M
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 -1 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 -1 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 -1 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 -1 V
28 0 V
28 -1 V
28 0 V
28 -1 V
27 -1 V
28 0 V
28 -1 V
28 0 V
27 -1 V
28 -1 V
28 0 V
28 -1 V
27 -1 V
28 0 V
28 -1 V
28 0 V
27 -1 V
28 -1 V
28 0 V
28 -1 V
28 0 V
27 -1 V
28 -1 V
28 0 V
28 -1 V
27 -1 V
28 0 V
28 -1 V
28 0 V
27 -1 V
28 0 V
28 -1 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 -1 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 1 V
27 0 V
28 0 V
28 1 V
28 0 V
28 0 V
27 1 V
28 0 V
28 1 V
28 0 V
27 1 V
28 0 V
28 1 V
28 0 V
27 1 V
28 1 V
28 0 V
28 1 V
27 1 V
28 0 V
28 1 V
28 0 V
28 1 V
27 1 V
28 0 V
28 1 V
28 0 V
27 1 V
28 1 V
28 0 V
28 1 V
27 1 V
28 0 V
28 1 V
28 0 V
27 1 V
28 1 V
28 0 V
28 1 V
28 0 V
27 1 V
28 0 V
28 1 V
28 0 V
27 0 V
28 1 V
28 0 V
28 1 V
27 0 V
28 1 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 1 V
28 0 V
28 0 V
27 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
currentpoint stroke M
28 0 V
28 0 V
28 1 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
1320 3968 M
28 0 V
28 0 V
27 0 V
28 -1 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 -1 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 -1 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 -1 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 -1 V
28 0 V
28 -1 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 -1 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 -1 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 -1 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 1 V
27 0 V
28 1 V
28 0 V
28 0 V
28 1 V
27 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 1 V
28 0 V
28 1 V
27 0 V
28 1 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 1 V
28 0 V
27 1 V
28 0 V
28 1 V
28 0 V
27 0 V
28 1 V
28 0 V
28 1 V
27 0 V
28 0 V
28 1 V
28 0 V
27 1 V
28 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 1 V
28 0 V
28 0 V
27 0 V
28 1 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 1 V
27 0 V
28 0 V
28 0 V
28 0 V
28 1 V
27 0 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 1 V
27 0 V
28 0 V
28 0 V
1320 3993 M
28 0 V
28 -1 V
27 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 -1 V
28 0 V
28 0 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 -1 V
28 0 V
28 0 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 1 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 1 V
28 0 V
28 0 V
27 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 1 V
28 0 V
28 0 V
27 0 V
28 1 V
28 0 V
28 0 V
27 0 V
28 1 V
28 0 V
28 0 V
27 0 V
28 1 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
currentpoint stroke M
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 1 V
28 0 V
1320 3997 M
28 0 V
28 -1 V
27 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 -1 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 -1 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 -1 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 -1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 1 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 1 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 1 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 1 V
28 0 V
28 0 V
27 0 V
28 0 V
28 1 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 1 V
28 0 V
28 0 V
28 0 V
27 0 V
28 1 V
28 0 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%End of Fig1.ps
%%%%%%%%%%
%Begin of Fig2.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Hershey-Plain-Triplex
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Hershey-Plain-Triplex findfont 220 scalefont setfont
newpath
LTa
1320 551 M
5553 0 V
LTb
1320 551 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0) Rshow
1320 1383 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.2) Rshow
1320 2214 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.4) Rshow
1320 3046 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.6) Rshow
1320 3877 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.8) Rshow
1320 4709 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1) Rshow
1320 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(0.01) Cshow
1738 551 M
0 31 V
0 4127 R
0 -31 V
1982 551 M
0 31 V
0 4127 R
0 -31 V
2156 551 M
0 31 V
0 4127 R
0 -31 V
2290 551 M
0 31 V
0 4127 R
0 -31 V
2400 551 M
0 31 V
0 4127 R
0 -31 V
2493 551 M
0 31 V
0 4127 R
0 -31 V
2574 551 M
0 31 V
0 4127 R
0 -31 V
2645 551 M
0 31 V
0 4127 R
0 -31 V
2708 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(0.1) Cshow
3126 551 M
0 31 V
0 4127 R
0 -31 V
3371 551 M
0 31 V
0 4127 R
0 -31 V
3544 551 M
0 31 V
0 4127 R
0 -31 V
3679 551 M
0 31 V
0 4127 R
0 -31 V
3789 551 M
0 31 V
0 4127 R
0 -31 V
3881 551 M
0 31 V
0 4127 R
0 -31 V
3962 551 M
0 31 V
0 4127 R
0 -31 V
4033 551 M
0 31 V
0 4127 R
0 -31 V
4097 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(1) Cshow
4514 551 M
0 31 V
0 4127 R
0 -31 V
4759 551 M
0 31 V
0 4127 R
0 -31 V
4932 551 M
0 31 V
0 4127 R
0 -31 V
5067 551 M
0 31 V
0 4127 R
0 -31 V
5177 551 M
0 31 V
0 4127 R
0 -31 V
5270 551 M
0 31 V
0 4127 R
0 -31 V
5350 551 M
0 31 V
0 4127 R
0 -31 V
5421 551 M
0 31 V
0 4127 R
0 -31 V
5485 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(10) Cshow
5903 551 M
0 31 V
0 4127 R
0 -31 V
6147 551 M
0 31 V
0 4127 R
0 -31 V
6321 551 M
0 31 V
0 4127 R
0 -31 V
6455 551 M
0 31 V
0 4127 R
0 -31 V
6565 551 M
0 31 V
0 4127 R
0 -31 V
6658 551 M
0 31 V
0 4127 R
0 -31 V
6738 551 M
0 31 V
0 4127 R
0 -31 V
6809 551 M
0 31 V
0 4127 R
0 -31 V
6873 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(100) Cshow
1320 551 M
5553 0 V
0 4158 V
-5553 0 V
0 -4158 V
220 2630 M
currentpoint gsave translate 90 rotate 0 0 M
(Minimal Conductance G R) Cshow
grestore
4096 111 M
(Temperature Ec/\(k T\)) Cshow
4096 4929 M
(Single Junction) Cshow
LT0
6150 4426 M
(Numeric) Rshow
6282 4426 M
396 0 V
1320 4672 M
418 -13 V
552 -41 V
418 -67 V
418 -130 V
553 -362 V
418 -520 V
417 -801 V
5067 1446 L
5485 768 L
5903 565 L
552 -14 V
418 0 V
LT1
6150 4206 M
(h1\(x\)) Rshow
6282 4206 M
396 0 V
1320 4688 M
56 -2 V
56 -2 V
56 -2 V
56 -3 V
56 -3 V
57 -3 V
56 -4 V
56 -4 V
56 -4 V
56 -4 V
56 -5 V
56 -6 V
56 -6 V
56 -7 V
56 -7 V
56 -8 V
57 -9 V
56 -9 V
56 -11 V
56 -12 V
56 -12 V
56 -14 V
56 -15 V
56 -16 V
56 -18 V
56 -20 V
56 -22 V
57 -23 V
56 -26 V
56 -27 V
56 -31 V
56 -33 V
56 -36 V
56 -39 V
56 -42 V
56 -46 V
56 -50 V
56 -53 V
57 -58 V
56 -63 V
56 -68 V
56 -72 V
56 -78 V
56 -83 V
56 -89 V
56 -94 V
56 -100 V
56 -106 V
56 -112 V
57 -117 V
56 -123 V
56 -128 V
56 -132 V
56 -135 V
56 -139 V
56 -141 V
56 -142 V
56 -142 V
56 -141 V
56 -138 V
57 -134 V
56 -128 V
56 -121 V
56 -114 V
56 -103 V
56 -94 V
56 -82 V
56 -72 V
56 -61 V
56 -50 V
56 -40 V
57 -31 V
56 -23 V
56 -18 V
56 -11 V
56 -8 V
56 -5 V
56 -4 V
56 -1 V
56 -1 V
56 -1 V
56 0 V
57 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
LT2
6150 3986 M
(h2\(x\)) Rshow
6282 3986 M
396 0 V
4161 4709 M
20 -108 V
56 -291 V
56 -280 V
56 -268 V
56 -258 V
56 -246 V
56 -236 V
56 -225 V
56 -214 V
56 -204 V
57 -192 V
56 -182 V
56 -170 V
56 -159 V
56 -147 V
56 -136 V
56 -124 V
56 -113 V
56 -101 V
56 -90 V
56 -78 V
57 -68 V
56 -58 V
56 -49 V
56 -40 V
56 -32 V
56 -25 V
56 -20 V
56 -14 V
56 -10 V
56 -8 V
56 -5 V
57 -3 V
56 -2 V
56 -1 V
56 0 V
56 -1 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
LT3
6150 3766 M
(Fit) Rshow
6282 3766 M
396 0 V
1320 4698 M
56 -1 V
56 -1 V
56 -1 V
56 -1 V
56 -2 V
57 -2 V
56 -1 V
56 -2 V
56 -3 V
56 -2 V
56 -3 V
56 -2 V
56 -4 V
56 -3 V
56 -4 V
56 -4 V
57 -5 V
56 -5 V
56 -5 V
56 -7 V
56 -6 V
56 -8 V
56 -8 V
56 -9 V
56 -10 V
56 -11 V
56 -11 V
57 -14 V
56 -14 V
56 -16 V
56 -17 V
56 -19 V
56 -22 V
56 -23 V
56 -26 V
56 -28 V
56 -31 V
56 -34 V
57 -38 V
56 -42 V
56 -45 V
56 -51 V
56 -55 V
56 -61 V
56 -66 V
56 -74 V
56 -79 V
56 -87 V
56 -95 V
57 -103 V
56 -110 V
56 -118 V
56 -125 V
56 -133 V
56 -138 V
56 -144 V
56 -146 V
56 -149 V
56 -148 V
56 -147 V
57 -143 V
56 -137 V
56 -132 V
56 -124 V
56 -115 V
56 -107 V
56 -99 V
56 -90 V
56 -81 V
56 -73 V
56 -66 V
57 -59 V
56 -52 V
56 -46 V
56 -41 V
56 -36 V
56 -31 V
56 -28 V
56 -24 V
56 -20 V
56 -18 V
56 -16 V
57 -13 V
56 -12 V
56 -10 V
56 -8 V
56 -7 V
56 -6 V
56 -6 V
56 -4 V
56 -4 V
56 -3 V
56 -3 V
57 -2 V
56 -2 V
56 -2 V
56 -1 V
56 -1 V
56 -1 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%End of Fig2.ps
%%%%%%%%%%
%Begin of Fig3.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Hershey-Plain-Triplex
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Hershey-Plain-Triplex findfont 220 scalefont setfont
newpath
LTa
1320 551 M
5553 0 V
-2777 0 R
0 4158 V
LTb
1320 551 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0) Rshow
1320 1013 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.2) Rshow
1320 1475 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.4) Rshow
1320 1937 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.6) Rshow
1320 2399 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.8) Rshow
1320 2861 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1) Rshow
1320 3323 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1.2) Rshow
1320 3785 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1.4) Rshow
1320 4247 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1.6) Rshow
1320 4709 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1.8) Rshow
1320 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-10) Cshow
2708 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-5) Cshow
4096 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(0) Cshow
5485 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(5) Cshow
6873 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(10) Cshow
1320 551 M
5553 0 V
0 4158 V
-5553 0 V
0 -4158 V
220 2630 M
currentpoint gsave translate 90 rotate 0 0 M
(Conductance G R) Cshow
grestore
4096 111 M
(Voltage V C/e) Cshow
4096 4929 M
(Double Junction) Cshow
LT0
1320 2630 M
11 233 V
11 -3 V
11 0 V
11 3 V
11 -3 V
11 3 V
11 -3 V
10 3 V
11 0 V
11 -3 V
11 3 V
11 -3 V
11 3 V
11 0 V
11 -3 V
11 3 V
11 0 V
11 -3 V
11 3 V
11 0 V
11 -3 V
10 3 V
11 0 V
11 -3 V
11 3 V
11 -7 V
11 -3 V
11 0 V
11 0 V
11 0 V
11 0 V
11 3 V
11 0 V
11 0 V
11 0 V
11 0 V
10 2 V
11 -2 V
11 2 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 3 V
10 -3 V
11 3 V
11 0 V
11 0 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 0 V
11 0 V
11 -3 V
11 3 V
10 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 2 V
11 -2 V
11 -5 V
11 -21 V
11 -11 V
11 0 V
10 2 V
11 2 V
11 0 V
11 3 V
11 2 V
11 0 V
11 2 V
11 3 V
11 0 V
11 2 V
11 0 V
11 2 V
11 3 V
11 0 V
11 2 V
10 2 V
11 0 V
11 3 V
11 0 V
11 4 V
11 -2 V
11 5 V
11 -3 V
11 5 V
11 0 V
11 2 V
11 0 V
11 3 V
11 0 V
10 2 V
11 0 V
11 2 V
11 3 V
11 0 V
11 0 V
11 2 V
11 0 V
11 3 V
11 2 V
11 -2 V
11 2 V
11 2 V
11 0 V
11 0 V
10 3 V
11 -3 V
11 0 V
11 -37 V
11 -89 V
11 -34 V
11 1 V
11 4 V
11 5 V
11 4 V
11 5 V
11 5 V
11 4 V
11 5 V
11 5 V
10 5 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
11 6 V
11 5 V
11 6 V
11 6 V
11 6 V
11 6 V
11 7 V
11 6 V
10 6 V
11 7 V
11 7 V
11 6 V
11 7 V
11 7 V
11 7 V
11 8 V
11 7 V
11 8 V
11 8 V
11 7 V
11 8 V
11 8 V
10 9 V
11 8 V
11 8 V
11 9 V
11 9 V
11 9 V
11 8 V
11 9 V
11 10 V
11 8 V
11 -16 V
11 -219 V
11 -389 V
11 -105 V
11 -2 V
10 7 V
11 6 V
11 8 V
11 7 V
11 8 V
11 8 V
11 9 V
11 10 V
11 9 V
11 10 V
11 11 V
11 12 V
11 12 V
11 13 V
10 14 V
11 14 V
11 16 V
11 16 V
11 18 V
11 18 V
11 21 V
11 21 V
11 23 V
11 25 V
11 26 V
11 29 V
11 31 V
11 33 V
11 36 V
10 40 V
11 43 V
11 47 V
11 51 V
11 56 V
11 62 V
11 69 V
11 76 V
11 85 V
11 95 V
11 106 V
11 120 V
11 135 V
11 155 V
11 177 V
10 205 V
11 226 V
11 30 V
11 -1494 V
11 -2054 V
11 -425 V
11 -24 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 24 V
11 425 V
11 2054 V
11 1494 V
11 -30 V
10 -226 V
11 -205 V
11 -177 V
11 -155 V
11 -135 V
11 -120 V
11 -106 V
11 -95 V
11 -85 V
11 -76 V
11 -69 V
11 -62 V
11 -56 V
11 -51 V
11 -47 V
10 -43 V
11 -40 V
11 -36 V
11 -33 V
11 -31 V
11 -29 V
11 -26 V
11 -25 V
11 -23 V
11 -21 V
11 -20 V
11 -19 V
11 -18 V
11 -16 V
11 -16 V
10 -14 V
11 -14 V
11 -13 V
11 -12 V
11 -11 V
11 -11 V
11 -11 V
11 -9 V
11 -10 V
11 -9 V
11 -8 V
11 -8 V
11 -7 V
11 -8 V
10 -7 V
11 -6 V
11 1 V
11 107 V
11 388 V
11 219 V
11 16 V
11 -8 V
11 -9 V
11 -10 V
11 -8 V
11 -9 V
11 -9 V
11 -9 V
11 -8 V
10 -8 V
11 -9 V
11 -8 V
11 -8 V
11 -7 V
11 -8 V
11 -8 V
11 -7 V
11 -8 V
11 -7 V
11 -7 V
11 -7 V
11 -7 V
11 -6 V
10 -7 V
11 -6 V
11 -7 V
11 -6 V
11 -6 V
11 -6 V
11 -6 V
11 -6 V
11 -5 V
11 -6 V
11 -5 V
11 -6 V
11 -5 V
11 -5 V
10 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -4 V
11 -5 V
11 -4 V
11 -5 V
11 -4 V
11 -1 V
11 33 V
11 90 V
11 37 V
11 2 V
10 0 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
currentpoint stroke M
10 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
10 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
11 -2 V
10 -1 V
11 -2 V
11 0 V
11 11 V
11 21 V
11 6 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
10 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 -1 V
10 0 V
11 -1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 3 V
11 5 V
11 1 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
1320 2630 M
11 233 V
11 -3 V
11 0 V
11 3 V
11 -3 V
11 3 V
11 -3 V
10 3 V
11 0 V
11 -3 V
11 3 V
11 -3 V
11 3 V
11 0 V
11 -3 V
11 3 V
11 0 V
11 -3 V
11 3 V
11 0 V
11 -3 V
10 3 V
11 0 V
11 -3 V
11 0 V
11 -4 V
11 0 V
11 -3 V
11 0 V
11 0 V
11 0 V
11 3 V
11 0 V
11 0 V
11 0 V
11 0 V
10 2 V
11 -2 V
11 2 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 3 V
10 -3 V
11 3 V
11 0 V
11 0 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 0 V
11 -2 V
11 2 V
11 0 V
10 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 -2 V
11 -10 V
11 -9 V
11 -12 V
11 -2 V
10 0 V
11 2 V
11 0 V
11 3 V
11 2 V
11 0 V
11 2 V
11 3 V
11 0 V
11 2 V
11 0 V
11 2 V
11 3 V
11 0 V
11 2 V
10 2 V
11 0 V
11 3 V
11 0 V
11 4 V
11 -2 V
11 5 V
11 -3 V
11 5 V
11 0 V
11 2 V
11 0 V
11 3 V
11 0 V
10 2 V
11 0 V
11 2 V
11 3 V
11 0 V
11 0 V
11 2 V
11 0 V
11 3 V
11 2 V
11 -2 V
11 2 V
11 2 V
11 0 V
11 0 V
10 0 V
11 -4 V
11 -15 V
11 -35 V
11 -54 V
11 -34 V
11 -12 V
11 0 V
11 4 V
11 4 V
11 5 V
11 5 V
11 4 V
11 5 V
11 5 V
10 5 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
11 6 V
11 5 V
11 6 V
11 6 V
11 6 V
11 6 V
11 7 V
11 6 V
10 6 V
11 7 V
11 7 V
11 6 V
11 7 V
11 7 V
11 7 V
11 8 V
11 7 V
11 8 V
11 8 V
11 7 V
11 8 V
11 8 V
10 9 V
11 8 V
11 8 V
11 9 V
11 9 V
11 9 V
11 8 V
11 8 V
11 4 V
11 -16 V
11 -77 V
11 -185 V
11 -228 V
11 -144 V
11 -48 V
10 -8 V
11 4 V
11 7 V
11 7 V
11 8 V
11 8 V
11 9 V
11 10 V
11 9 V
11 10 V
11 11 V
11 12 V
11 12 V
11 13 V
10 14 V
11 14 V
11 16 V
11 16 V
11 18 V
11 18 V
11 21 V
11 21 V
11 23 V
11 25 V
11 26 V
11 29 V
11 31 V
11 33 V
11 36 V
10 40 V
11 43 V
11 47 V
11 51 V
11 56 V
11 62 V
11 69 V
11 76 V
11 85 V
11 95 V
11 106 V
11 120 V
11 135 V
11 154 V
11 170 V
10 166 V
11 58 V
11 -352 V
11 -1052 V
11 -1272 V
11 -747 V
11 -253 V
11 -62 V
11 -12 V
11 -3 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 3 V
11 12 V
11 62 V
11 253 V
11 747 V
11 1272 V
11 1052 V
11 352 V
10 -58 V
11 -166 V
11 -170 V
11 -154 V
11 -135 V
11 -120 V
11 -106 V
11 -95 V
currentpoint stroke M
11 -85 V
11 -76 V
11 -69 V
11 -62 V
11 -56 V
11 -51 V
11 -47 V
10 -43 V
11 -40 V
11 -36 V
11 -33 V
11 -31 V
11 -29 V
11 -26 V
11 -25 V
11 -23 V
11 -21 V
11 -21 V
11 -18 V
11 -18 V
11 -16 V
11 -16 V
10 -14 V
11 -14 V
11 -13 V
11 -12 V
11 -12 V
11 -11 V
11 -10 V
11 -9 V
11 -10 V
11 -9 V
11 -8 V
11 -8 V
11 -7 V
11 -7 V
10 -4 V
11 8 V
11 48 V
11 144 V
11 228 V
11 185 V
11 77 V
11 16 V
11 -4 V
11 -8 V
11 -8 V
11 -9 V
11 -9 V
11 -9 V
11 -8 V
10 -8 V
11 -9 V
11 -8 V
11 -8 V
11 -7 V
11 -8 V
11 -8 V
11 -7 V
11 -8 V
11 -7 V
11 -7 V
11 -7 V
11 -6 V
11 -7 V
10 -7 V
11 -6 V
11 -6 V
11 -7 V
11 -6 V
11 -6 V
11 -6 V
11 -6 V
11 -5 V
11 -6 V
11 -5 V
11 -6 V
11 -5 V
11 -5 V
10 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -4 V
11 -5 V
11 -5 V
11 -4 V
11 -4 V
11 0 V
11 12 V
11 35 V
11 51 V
11 38 V
11 15 V
10 3 V
11 1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
10 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
10 -1 V
11 -2 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -2 V
10 -1 V
11 0 V
11 3 V
11 9 V
11 12 V
11 8 V
11 3 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 1 V
10 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
10 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 -1 V
10 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 1 V
11 0 V
11 3 V
11 3 V
11 1 V
11 1 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 1 V
11 -1 V
11 0 V
1320 2630 M
11 233 V
11 -3 V
11 0 V
11 3 V
11 -3 V
11 3 V
11 -3 V
10 3 V
11 0 V
11 -3 V
11 3 V
11 -3 V
11 3 V
11 0 V
11 -3 V
11 3 V
11 0 V
11 -3 V
11 3 V
11 -3 V
11 3 V
10 -3 V
11 0 V
11 -2 V
11 0 V
11 0 V
11 -2 V
11 0 V
11 0 V
11 -3 V
11 3 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 2 V
11 -2 V
11 2 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 3 V
10 -3 V
11 3 V
11 0 V
11 0 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 0 V
11 -2 V
11 2 V
11 0 V
10 0 V
11 0 V
11 2 V
11 -2 V
11 -2 V
11 2 V
11 -2 V
11 -3 V
11 -2 V
11 -2 V
11 -7 V
11 -3 V
11 -7 V
11 0 V
10 -4 V
11 0 V
11 0 V
11 2 V
11 0 V
11 0 V
11 2 V
11 0 V
11 5 V
11 0 V
11 0 V
11 2 V
11 3 V
11 0 V
11 2 V
10 2 V
11 0 V
11 3 V
11 0 V
11 4 V
11 -2 V
11 5 V
11 -3 V
11 5 V
11 0 V
11 2 V
11 0 V
11 3 V
11 0 V
10 2 V
11 0 V
11 2 V
11 3 V
11 0 V
11 0 V
11 2 V
11 0 V
11 3 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -5 V
11 -5 V
10 -7 V
11 -14 V
11 -14 V
11 -21 V
11 -21 V
11 -18 V
11 -14 V
11 -9 V
11 -5 V
11 -1 V
11 1 V
11 3 V
11 3 V
11 4 V
11 5 V
10 5 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
11 6 V
11 5 V
11 6 V
11 6 V
11 6 V
11 6 V
11 7 V
11 6 V
10 6 V
11 7 V
11 7 V
11 6 V
11 7 V
11 7 V
11 7 V
11 8 V
11 7 V
11 8 V
11 8 V
11 7 V
11 8 V
11 8 V
10 8 V
11 7 V
11 8 V
11 5 V
11 4 V
11 -1 V
11 -8 V
11 -19 V
11 -35 V
11 -55 V
11 -75 V
11 -89 V
11 -93 V
11 -86 V
11 -69 V
currentpoint stroke M
10 -49 V
11 -30 V
11 -16 V
11 -6 V
11 0 V
11 4 V
11 7 V
11 8 V
11 9 V
11 9 V
11 12 V
11 11 V
11 12 V
11 13 V
10 14 V
11 14 V
11 16 V
11 16 V
11 18 V
11 18 V
11 21 V
11 21 V
11 23 V
11 25 V
11 26 V
11 29 V
11 31 V
11 33 V
11 36 V
10 40 V
11 43 V
11 47 V
11 51 V
11 56 V
11 62 V
11 68 V
11 74 V
11 82 V
11 88 V
11 94 V
11 94 V
11 86 V
11 63 V
11 13 V
10 -71 V
11 -189 V
11 -325 V
11 -443 V
11 -501 V
11 -482 V
11 -402 V
11 -296 V
11 -198 V
11 -121 V
11 -71 V
11 -39 V
11 -21 V
11 -11 V
10 -6 V
11 -2 V
11 -2 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 2 V
10 2 V
11 6 V
11 11 V
11 21 V
11 39 V
11 71 V
11 121 V
11 198 V
11 296 V
11 402 V
11 482 V
11 501 V
11 443 V
11 325 V
10 189 V
11 71 V
11 -13 V
11 -63 V
11 -86 V
11 -94 V
11 -94 V
11 -88 V
11 -82 V
11 -74 V
11 -68 V
11 -62 V
11 -56 V
11 -51 V
11 -47 V
10 -43 V
11 -40 V
11 -36 V
11 -33 V
11 -31 V
11 -29 V
11 -26 V
11 -25 V
11 -23 V
11 -21 V
11 -21 V
11 -18 V
11 -18 V
11 -16 V
11 -16 V
10 -14 V
11 -14 V
11 -13 V
11 -12 V
11 -11 V
11 -12 V
11 -9 V
11 -9 V
11 -8 V
11 -7 V
11 -4 V
11 0 V
11 6 V
11 16 V
10 30 V
11 49 V
11 69 V
11 86 V
11 93 V
11 89 V
11 75 V
11 55 V
11 35 V
11 19 V
11 8 V
11 1 V
11 -4 V
11 -5 V
11 -8 V
10 -7 V
11 -8 V
11 -8 V
11 -8 V
11 -7 V
11 -8 V
11 -8 V
11 -7 V
11 -8 V
11 -7 V
11 -7 V
11 -7 V
11 -6 V
11 -7 V
10 -7 V
11 -6 V
11 -6 V
11 -7 V
11 -6 V
11 -6 V
11 -6 V
11 -6 V
11 -5 V
11 -6 V
11 -5 V
11 -6 V
11 -5 V
11 -5 V
10 -5 V
11 -5 V
11 -5 V
11 -4 V
11 -3 V
11 -3 V
11 -1 V
11 1 V
11 5 V
11 9 V
11 14 V
11 18 V
11 21 V
11 19 V
11 17 V
10 12 V
11 9 V
11 5 V
11 3 V
11 1 V
11 0 V
11 0 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
10 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
10 -1 V
11 -2 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
11 -1 V
11 -1 V
11 -2 V
11 0 V
11 0 V
10 1 V
11 2 V
11 3 V
11 4 V
11 5 V
11 4 V
11 4 V
11 3 V
11 2 V
11 1 V
11 1 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 -1 V
11 1 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
10 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 -1 V
10 0 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
10 1 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 1 V
11 -1 V
11 0 V
1320 2630 M
11 233 V
11 -3 V
11 0 V
11 3 V
11 -3 V
11 3 V
11 -3 V
10 3 V
11 -3 V
11 3 V
11 -3 V
11 3 V
11 -3 V
11 3 V
11 -3 V
11 3 V
11 -3 V
11 0 V
11 0 V
11 0 V
11 0 V
10 -2 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 2 V
10 -2 V
11 2 V
11 0 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 3 V
10 -3 V
11 3 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 2 V
11 -3 V
11 3 V
10 -2 V
11 0 V
11 -3 V
11 0 V
11 0 V
11 -2 V
11 -2 V
currentpoint stroke M
11 0 V
11 -3 V
11 -2 V
11 -2 V
11 -3 V
11 0 V
11 -4 V
10 2 V
11 -2 V
11 -3 V
11 3 V
11 -3 V
11 3 V
11 0 V
11 0 V
11 2 V
11 0 V
11 2 V
11 3 V
11 -3 V
11 5 V
11 0 V
10 2 V
11 0 V
11 3 V
11 0 V
11 2 V
11 2 V
11 0 V
11 3 V
11 2 V
11 0 V
11 0 V
11 2 V
11 3 V
11 0 V
10 2 V
11 0 V
11 0 V
11 0 V
11 2 V
11 0 V
11 0 V
11 -2 V
11 0 V
11 -2 V
11 -3 V
11 -4 V
11 -3 V
11 -7 V
11 -7 V
10 -9 V
11 -5 V
11 -11 V
11 -7 V
11 -12 V
11 -7 V
11 -8 V
11 -6 V
11 -5 V
11 -4 V
11 -2 V
11 -2 V
11 0 V
11 2 V
11 2 V
10 3 V
11 3 V
11 4 V
11 5 V
11 4 V
11 5 V
11 6 V
11 5 V
11 5 V
11 6 V
11 6 V
11 6 V
11 7 V
11 6 V
10 6 V
11 6 V
11 7 V
11 7 V
11 6 V
11 7 V
11 6 V
11 7 V
11 6 V
11 6 V
11 6 V
11 4 V
11 4 V
11 2 V
10 1 V
11 -2 V
11 -5 V
11 -7 V
11 -13 V
11 -17 V
11 -22 V
11 -27 V
11 -33 V
11 -37 V
11 -41 V
11 -43 V
11 -44 V
11 -43 V
11 -40 V
10 -37 V
11 -31 V
11 -27 V
11 -21 V
11 -16 V
11 -11 V
11 -6 V
11 -3 V
11 1 V
11 3 V
11 6 V
11 7 V
11 10 V
11 11 V
10 12 V
11 13 V
11 15 V
11 16 V
11 17 V
11 18 V
11 20 V
11 21 V
11 23 V
11 24 V
11 26 V
11 28 V
11 30 V
11 32 V
11 35 V
10 36 V
11 40 V
11 41 V
11 44 V
11 45 V
11 47 V
11 46 V
11 44 V
11 41 V
11 35 V
11 24 V
11 9 V
11 -10 V
11 -35 V
11 -65 V
10 -98 V
11 -132 V
11 -166 V
11 -194 V
11 -214 V
11 -226 V
11 -227 V
11 -217 V
11 -200 V
11 -177 V
11 -152 V
11 -127 V
11 -103 V
11 -81 V
10 -63 V
11 -48 V
11 -36 V
11 -27 V
11 -20 V
11 -14 V
11 -10 V
11 -8 V
11 -5 V
11 -4 V
11 -2 V
11 -2 V
11 -1 V
11 0 V
10 -1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 2 V
11 2 V
11 4 V
11 5 V
11 8 V
11 10 V
11 14 V
11 20 V
11 27 V
11 36 V
10 48 V
11 63 V
11 81 V
11 103 V
11 127 V
11 152 V
11 177 V
11 200 V
11 217 V
11 227 V
11 226 V
11 214 V
11 194 V
11 166 V
10 132 V
11 98 V
11 65 V
11 35 V
11 10 V
11 -9 V
11 -24 V
11 -35 V
11 -41 V
11 -44 V
11 -46 V
11 -47 V
11 -45 V
11 -44 V
11 -41 V
10 -40 V
11 -36 V
11 -35 V
11 -32 V
11 -30 V
11 -28 V
11 -26 V
11 -24 V
11 -23 V
11 -21 V
11 -20 V
11 -18 V
11 -17 V
11 -16 V
11 -15 V
10 -13 V
11 -12 V
11 -11 V
11 -10 V
11 -7 V
11 -6 V
11 -3 V
11 -1 V
11 3 V
11 6 V
11 11 V
11 16 V
11 21 V
11 27 V
10 31 V
11 37 V
11 40 V
11 43 V
11 44 V
11 43 V
11 41 V
11 37 V
11 33 V
11 27 V
11 22 V
11 17 V
11 13 V
11 7 V
11 5 V
10 2 V
11 -1 V
11 -2 V
11 -4 V
11 -4 V
11 -6 V
11 -6 V
11 -6 V
11 -7 V
11 -6 V
11 -7 V
11 -6 V
11 -7 V
11 -7 V
10 -6 V
11 -6 V
11 -6 V
11 -7 V
11 -6 V
11 -6 V
11 -6 V
11 -5 V
11 -5 V
11 -6 V
11 -5 V
11 -4 V
11 -5 V
11 -4 V
10 -3 V
11 -3 V
11 -2 V
11 -2 V
11 0 V
11 2 V
11 2 V
11 4 V
11 5 V
11 6 V
11 8 V
11 8 V
11 9 V
11 9 V
11 9 V
10 9 V
11 8 V
11 6 V
11 6 V
11 5 V
11 3 V
11 3 V
11 2 V
11 1 V
11 1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 -1 V
10 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
10 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -1 V
11 -2 V
11 0 V
11 -1 V
11 -1 V
11 -1 V
11 1 V
11 0 V
11 0 V
10 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 2 V
11 2 V
11 2 V
11 2 V
11 1 V
11 1 V
11 2 V
11 1 V
11 0 V
10 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
10 0 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
10 -1 V
currentpoint stroke M
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
10 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
1320 2630 M
11 230 V
11 0 V
11 3 V
11 -3 V
11 0 V
11 0 V
11 0 V
10 3 V
11 -3 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 0 V
10 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 2 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 3 V
11 -3 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 -2 V
11 0 V
11 -1 V
11 1 V
10 0 V
11 -2 V
11 0 V
11 0 V
11 -3 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 -2 V
11 0 V
11 0 V
11 0 V
10 -3 V
11 3 V
11 -3 V
11 3 V
11 -3 V
11 0 V
11 3 V
11 0 V
11 -3 V
11 5 V
11 -2 V
11 0 V
11 2 V
11 2 V
11 -2 V
10 2 V
11 0 V
11 3 V
11 0 V
11 0 V
11 2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 2 V
11 -2 V
10 2 V
11 -2 V
11 -2 V
11 0 V
11 0 V
11 -3 V
11 -2 V
11 -2 V
11 -3 V
11 -2 V
11 -2 V
11 -5 V
11 -2 V
11 -3 V
11 -4 V
10 -5 V
11 -2 V
11 -3 V
11 -4 V
11 -4 V
11 -3 V
11 -3 V
11 -2 V
11 -3 V
11 -1 V
11 -2 V
11 -1 V
11 0 V
11 0 V
11 0 V
10 1 V
11 1 V
11 2 V
11 2 V
11 2 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 4 V
11 3 V
11 4 V
11 3 V
10 4 V
11 3 V
11 2 V
11 3 V
11 2 V
11 2 V
11 0 V
11 1 V
11 -1 V
11 -1 V
11 -3 V
11 -3 V
11 -5 V
11 -6 V
10 -7 V
11 -8 V
11 -10 V
11 -11 V
11 -13 V
11 -13 V
11 -15 V
11 -16 V
11 -17 V
11 -18 V
11 -18 V
11 -19 V
11 -18 V
11 -19 V
11 -18 V
10 -18 V
11 -17 V
11 -15 V
11 -14 V
11 -13 V
11 -12 V
11 -10 V
11 -8 V
11 -7 V
11 -5 V
11 -2 V
11 -2 V
11 1 V
11 1 V
10 4 V
11 5 V
11 7 V
11 7 V
11 10 V
11 10 V
11 11 V
11 13 V
11 13 V
11 14 V
11 15 V
11 15 V
11 15 V
11 15 V
11 16 V
10 14 V
11 14 V
11 12 V
11 10 V
11 9 V
11 6 V
11 1 V
11 -1 V
11 -6 V
11 -13 V
11 -17 V
11 -24 V
11 -32 V
11 -39 V
11 -46 V
10 -55 V
11 -63 V
11 -70 V
11 -77 V
11 -84 V
11 -90 V
11 -93 V
11 -97 V
11 -98 V
11 -99 V
11 -99 V
11 -96 V
11 -93 V
11 -89 V
10 -84 V
11 -79 V
11 -72 V
11 -66 V
11 -60 V
11 -53 V
11 -47 V
11 -41 V
11 -35 V
11 -30 V
11 -24 V
11 -19 V
11 -14 V
11 -9 V
10 -5 V
11 0 V
11 5 V
11 9 V
11 14 V
11 19 V
11 24 V
11 30 V
11 35 V
11 41 V
11 47 V
11 53 V
11 60 V
11 66 V
11 72 V
10 79 V
11 84 V
11 89 V
11 93 V
11 96 V
11 99 V
11 99 V
11 98 V
11 97 V
11 93 V
11 90 V
11 84 V
11 77 V
11 70 V
10 63 V
11 55 V
11 46 V
11 39 V
11 32 V
11 24 V
11 17 V
11 13 V
11 6 V
11 1 V
11 -1 V
11 -6 V
11 -9 V
11 -10 V
11 -12 V
10 -14 V
11 -14 V
11 -16 V
11 -15 V
11 -15 V
11 -15 V
11 -15 V
11 -14 V
11 -13 V
11 -13 V
11 -11 V
11 -10 V
11 -10 V
11 -7 V
11 -7 V
10 -5 V
11 -4 V
11 -1 V
11 -1 V
11 2 V
11 2 V
11 5 V
11 7 V
11 8 V
11 10 V
11 12 V
11 13 V
11 14 V
11 15 V
10 17 V
11 18 V
11 18 V
11 19 V
11 18 V
11 19 V
11 18 V
11 18 V
11 17 V
11 16 V
11 15 V
11 13 V
11 13 V
11 11 V
11 10 V
10 8 V
11 7 V
11 6 V
11 5 V
11 3 V
11 3 V
11 1 V
11 1 V
11 -1 V
11 0 V
11 -2 V
11 -2 V
11 -3 V
11 -2 V
10 -3 V
11 -4 V
11 -3 V
11 -4 V
11 -3 V
11 -4 V
11 -3 V
11 -3 V
currentpoint stroke M
11 -3 V
11 -3 V
11 -3 V
11 -2 V
11 -2 V
11 -2 V
10 -1 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 1 V
11 2 V
11 1 V
11 3 V
11 2 V
11 3 V
11 3 V
11 4 V
11 3 V
11 4 V
10 3 V
11 4 V
11 3 V
11 4 V
11 3 V
11 3 V
11 3 V
11 3 V
11 2 V
11 2 V
11 2 V
11 2 V
11 1 V
11 1 V
11 1 V
10 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 -1 V
11 0 V
11 -1 V
11 -1 V
10 -1 V
11 -1 V
11 0 V
11 -1 V
11 -1 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
10 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 1 V
11 0 V
10 1 V
11 1 V
11 -1 V
11 2 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 -1 V
11 1 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
1320 2630 M
11 228 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
10 -2 V
11 2 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 -2 V
11 2 V
11 -2 V
10 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 -3 V
11 3 V
11 0 V
11 0 V
11 0 V
11 -3 V
10 3 V
11 -3 V
11 3 V
11 -3 V
11 0 V
11 3 V
11 -3 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 -2 V
10 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 -3 V
11 3 V
10 -3 V
11 3 V
11 -3 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
10 -2 V
11 0 V
11 -3 V
11 3 V
11 -3 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 0 V
10 -3 V
11 3 V
11 -5 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 -2 V
11 0 V
11 0 V
11 -3 V
11 -2 V
11 0 V
11 0 V
10 -2 V
11 0 V
11 -3 V
11 0 V
11 -2 V
11 0 V
11 -2 V
11 -3 V
11 0 V
11 -2 V
11 0 V
11 -3 V
11 0 V
11 -4 V
11 2 V
10 -5 V
11 0 V
11 -2 V
11 0 V
11 -5 V
11 2 V
11 -3 V
11 -2 V
11 -1 V
11 -2 V
11 -2 V
11 -2 V
11 -1 V
11 -2 V
11 -2 V
10 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -3 V
11 -2 V
11 -3 V
11 -2 V
11 -3 V
11 -2 V
11 -3 V
11 -3 V
10 -3 V
11 -4 V
11 -3 V
11 -3 V
11 -4 V
11 -4 V
11 -3 V
11 -5 V
11 -4 V
11 -4 V
11 -5 V
11 -4 V
11 -6 V
11 -5 V
10 -5 V
11 -5 V
11 -6 V
11 -6 V
11 -6 V
11 -6 V
11 -6 V
11 -6 V
11 -6 V
11 -7 V
11 -7 V
11 -7 V
11 -6 V
11 -7 V
11 -7 V
10 -8 V
11 -7 V
11 -7 V
11 -7 V
11 -7 V
11 -8 V
11 -7 V
11 -8 V
11 -7 V
11 -8 V
11 -7 V
11 -7 V
11 -8 V
11 -8 V
10 -7 V
11 -8 V
11 -8 V
11 -8 V
11 -8 V
11 -8 V
11 -8 V
11 -9 V
11 -8 V
11 -9 V
11 -9 V
11 -9 V
11 -9 V
11 -10 V
11 -10 V
10 -11 V
11 -10 V
11 -12 V
11 -11 V
11 -12 V
11 -13 V
11 -13 V
11 -14 V
11 -14 V
11 -15 V
11 -15 V
11 -16 V
11 -16 V
11 -17 V
11 -18 V
10 -18 V
11 -18 V
11 -19 V
11 -20 V
11 -20 V
11 -20 V
11 -20 V
11 -21 V
11 -21 V
11 -21 V
11 -21 V
11 -20 V
11 -20 V
11 -20 V
10 -20 V
11 -19 V
11 -18 V
11 -17 V
11 -17 V
11 -15 V
11 -14 V
11 -13 V
11 -11 V
11 -10 V
11 -9 V
11 -6 V
11 -6 V
11 -3 V
10 -2 V
currentpoint stroke M
11 0 V
11 2 V
11 3 V
11 6 V
11 6 V
11 9 V
11 10 V
11 11 V
11 13 V
11 14 V
11 15 V
11 17 V
11 17 V
11 18 V
10 19 V
11 20 V
11 20 V
11 20 V
11 20 V
11 21 V
11 21 V
11 21 V
11 21 V
11 20 V
11 20 V
11 20 V
11 20 V
11 19 V
10 18 V
11 18 V
11 18 V
11 17 V
11 16 V
11 16 V
11 15 V
11 15 V
11 14 V
11 14 V
11 13 V
11 13 V
11 12 V
11 11 V
11 12 V
10 10 V
11 11 V
11 10 V
11 10 V
11 9 V
11 9 V
11 9 V
11 9 V
11 8 V
11 9 V
11 8 V
11 8 V
11 8 V
11 8 V
11 8 V
10 8 V
11 7 V
11 8 V
11 8 V
11 7 V
11 7 V
11 8 V
11 7 V
11 8 V
11 7 V
11 8 V
11 7 V
11 7 V
11 7 V
10 7 V
11 8 V
11 7 V
11 7 V
11 6 V
11 7 V
11 7 V
11 7 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
11 6 V
10 5 V
11 5 V
11 5 V
11 6 V
11 4 V
11 5 V
11 4 V
11 4 V
11 5 V
11 3 V
11 4 V
11 4 V
11 3 V
11 3 V
10 4 V
11 3 V
11 3 V
11 3 V
11 2 V
11 3 V
11 2 V
11 3 V
11 2 V
11 3 V
11 2 V
11 2 V
11 2 V
11 2 V
10 2 V
11 2 V
11 2 V
11 2 V
11 1 V
11 2 V
11 2 V
11 2 V
11 1 V
11 2 V
11 2 V
11 1 V
11 2 V
11 2 V
11 1 V
10 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 1 V
11 1 V
11 2 V
11 1 V
10 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 0 V
11 1 V
10 1 V
11 0 V
11 1 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 1 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
10 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
10 0 V
11 1 V
11 -1 V
11 1 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 1 V
10 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
1320 2633 M
11 213 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -2 V
10 0 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -3 V
11 3 V
11 -3 V
10 0 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 -3 V
11 3 V
11 -3 V
10 0 V
11 0 V
11 0 V
11 -2 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 -3 V
11 0 V
11 0 V
11 0 V
10 0 V
11 -2 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 -3 V
11 0 V
11 -2 V
11 2 V
11 -4 V
11 2 V
11 -3 V
11 1 V
10 -3 V
11 0 V
11 0 V
11 -2 V
11 0 V
11 -3 V
11 0 V
11 0 V
11 -2 V
11 0 V
11 -2 V
11 0 V
11 -3 V
11 0 V
10 -2 V
11 0 V
11 -2 V
11 0 V
11 -3 V
11 0 V
11 0 V
11 -4 V
11 2 V
11 -5 V
11 0 V
11 0 V
11 -2 V
11 -2 V
11 -3 V
10 0 V
11 0 V
11 -2 V
11 -2 V
11 -3 V
11 0 V
11 -2 V
11 -2 V
11 0 V
11 -3 V
11 -2 V
11 0 V
11 -5 V
11 0 V
10 -2 V
11 0 V
11 -5 V
11 0 V
11 -2 V
11 -3 V
11 -2 V
11 -2 V
11 0 V
11 -5 V
11 0 V
11 -2 V
11 -5 V
11 0 V
11 -2 V
10 -5 V
11 0 V
11 -2 V
11 -3 V
11 -4 V
11 0 V
11 -5 V
11 -1 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -2 V
11 -3 V
11 -3 V
10 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
currentpoint stroke M
11 -3 V
11 -4 V
11 -3 V
11 -4 V
11 -3 V
11 -4 V
11 -3 V
10 -4 V
11 -3 V
11 -4 V
11 -3 V
11 -4 V
11 -4 V
11 -4 V
11 -4 V
11 -4 V
11 -4 V
11 -4 V
11 -4 V
11 -4 V
11 -4 V
10 -4 V
11 -5 V
11 -4 V
11 -4 V
11 -5 V
11 -4 V
11 -4 V
11 -5 V
11 -4 V
11 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -4 V
11 -5 V
10 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -6 V
11 -4 V
11 -5 V
11 -6 V
11 -5 V
10 -5 V
11 -6 V
11 -5 V
11 -5 V
11 -6 V
11 -5 V
11 -5 V
11 -6 V
11 -5 V
11 -5 V
11 -5 V
11 -6 V
11 -5 V
11 -5 V
11 -6 V
10 -5 V
11 -5 V
11 -5 V
11 -6 V
11 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -4 V
11 -5 V
11 -5 V
11 -4 V
10 -5 V
11 -4 V
11 -4 V
11 -4 V
11 -5 V
11 -4 V
11 -3 V
11 -4 V
11 -4 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -4 V
10 -2 V
11 -3 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -1 V
11 0 V
11 -1 V
10 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 2 V
11 2 V
11 2 V
10 3 V
11 2 V
11 4 V
11 3 V
11 3 V
11 3 V
11 3 V
11 4 V
11 4 V
11 3 V
11 4 V
11 5 V
11 4 V
11 4 V
10 4 V
11 5 V
11 4 V
11 5 V
11 5 V
11 4 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
10 5 V
11 5 V
11 6 V
11 5 V
11 5 V
11 6 V
11 5 V
11 5 V
11 5 V
11 6 V
11 5 V
11 5 V
11 6 V
11 5 V
11 5 V
10 6 V
11 5 V
11 5 V
11 6 V
11 5 V
11 4 V
11 6 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
11 5 V
10 5 V
11 5 V
11 5 V
11 4 V
11 5 V
11 5 V
11 5 V
11 5 V
11 4 V
11 5 V
11 4 V
11 4 V
11 5 V
11 4 V
11 4 V
10 5 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 4 V
11 3 V
11 4 V
10 3 V
11 4 V
11 3 V
11 4 V
11 3 V
11 4 V
11 3 V
11 4 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
10 3 V
11 3 V
11 3 V
11 3 V
11 2 V
11 3 V
11 3 V
11 3 V
11 2 V
11 3 V
11 2 V
11 3 V
11 3 V
11 2 V
11 2 V
10 3 V
11 2 V
11 2 V
11 3 V
11 2 V
11 2 V
11 2 V
11 2 V
11 2 V
11 3 V
11 1 V
11 3 V
11 1 V
11 2 V
11 2 V
10 2 V
11 2 V
11 2 V
11 1 V
11 2 V
11 2 V
11 2 V
11 1 V
11 2 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
10 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 1 V
11 2 V
11 1 V
11 2 V
11 0 V
11 2 V
11 1 V
11 1 V
11 2 V
11 1 V
10 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 2 V
11 0 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
10 1 V
11 1 V
11 0 V
11 2 V
11 0 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 0 V
11 1 V
11 1 V
11 0 V
11 1 V
10 1 V
11 1 V
11 0 V
11 1 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 1 V
11 0 V
11 1 V
10 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
10 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 0 V
10 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
1320 2652 M
11 147 V
11 -4 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 -3 V
10 0 V
11 0 V
11 -2 V
11 2 V
11 -4 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 -3 V
11 0 V
11 -2 V
11 0 V
11 0 V
10 0 V
11 -2 V
11 0 V
11 -3 V
11 3 V
11 -5 V
11 2 V
11 -2 V
11 0 V
11 -2 V
11 0 V
11 0 V
11 -3 V
11 0 V
11 -2 V
currentpoint stroke M
10 0 V
11 0 V
11 -2 V
11 0 V
11 0 V
11 -3 V
11 -2 V
11 2 V
11 -2 V
11 -3 V
11 0 V
11 0 V
11 -2 V
11 0 V
10 -2 V
11 0 V
11 0 V
11 -3 V
11 -2 V
11 0 V
11 0 V
11 -2 V
11 0 V
11 -3 V
11 0 V
11 0 V
11 -2 V
11 -3 V
11 1 V
10 -3 V
11 3 V
11 -5 V
11 0 V
11 0 V
11 -2 V
11 -3 V
11 0 V
11 0 V
11 -2 V
11 -2 V
11 0 V
11 0 V
11 -3 V
10 -2 V
11 0 V
11 -2 V
11 0 V
11 0 V
11 -5 V
11 2 V
11 -4 V
11 0 V
11 0 V
11 -3 V
11 -2 V
11 0 V
11 -3 V
11 0 V
10 -2 V
11 0 V
11 -2 V
11 -3 V
11 0 V
11 -2 V
11 0 V
11 -2 V
11 0 V
11 -5 V
11 2 V
11 -4 V
11 0 V
11 0 V
10 -3 V
11 -2 V
11 -2 V
11 0 V
11 0 V
11 -5 V
11 2 V
11 -4 V
11 0 V
11 -3 V
11 0 V
11 -4 V
11 2 V
11 -5 V
11 0 V
10 0 V
11 -4 V
11 0 V
11 0 V
11 -5 V
11 0 V
11 0 V
11 -2 V
11 -3 V
11 -2 V
11 0 V
11 -2 V
11 -3 V
11 0 V
11 -2 V
10 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
10 -2 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
10 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
10 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
10 -2 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -1 V
11 -1 V
10 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 0 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
10 0 V
11 -1 V
11 0 V
11 -1 V
11 -1 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
10 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 1 V
10 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 0 V
10 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
10 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 2 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 2 V
11 1 V
11 1 V
11 1 V
10 1 V
11 2 V
11 1 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 1 V
11 1 V
11 2 V
11 2 V
11 1 V
11 1 V
10 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 1 V
11 2 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
10 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 1 V
11 1 V
11 2 V
11 2 V
11 1 V
11 2 V
11 2 V
11 1 V
11 1 V
10 2 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 1 V
11 2 V
10 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 1 V
11 2 V
11 1 V
10 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 1 V
10 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
11 1 V
11 2 V
11 1 V
11 1 V
11 2 V
11 1 V
10 1 V
11 2 V
11 1 V
11 1 V
11 2 V
11 1 V
11 1 V
11 2 V
11 1 V
11 1 V
11 2 V
11 1 V
11 1 V
11 1 V
11 2 V
10 1 V
11 1 V
11 1 V
11 2 V
11 1 V
11 1 V
11 1 V
11 1 V
currentpoint stroke M
11 2 V
11 1 V
11 1 V
11 1 V
11 1 V
11 2 V
10 1 V
11 1 V
11 0 V
11 2 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 2 V
11 1 V
11 0 V
11 2 V
11 1 V
10 0 V
11 2 V
11 1 V
11 1 V
11 0 V
11 2 V
11 1 V
11 1 V
11 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 1 V
10 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 1 V
11 0 V
11 1 V
11 1 V
10 1 V
11 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 0 V
11 1 V
11 1 V
10 1 V
11 0 V
11 1 V
11 1 V
11 0 V
11 1 V
11 1 V
11 0 V
1320 2730 M
11 29 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -3 V
11 0 V
10 3 V
11 -3 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
10 -2 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -3 V
11 3 V
11 -3 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -3 V
11 3 V
10 -2 V
11 0 V
11 0 V
11 0 V
11 -3 V
11 3 V
11 0 V
11 -3 V
11 0 V
11 0 V
11 3 V
11 -3 V
11 -2 V
11 2 V
10 0 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -3 V
11 3 V
11 -3 V
11 3 V
11 -3 V
11 0 V
11 0 V
11 0 V
11 0 V
10 -2 V
11 2 V
11 0 V
11 -2 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 -2 V
11 2 V
10 -2 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 -3 V
11 3 V
11 0 V
11 -3 V
11 3 V
11 -3 V
11 3 V
11 -3 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 1 V
11 -1 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 -1 V
11 1 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 1 V
11 -1 V
11 1 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 -1 V
11 1 V
11 -1 V
11 1 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 -1 V
10 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 -1 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
10 0 V
currentpoint stroke M
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
10 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
10 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
10 1 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 1 V
10 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
10 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 1 V
10 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 1 V
10 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
10 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
1320 2788 M
11 4 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 -2 V
10 2 V
11 0 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 2 V
10 -2 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 2 V
11 -2 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 -1 V
11 1 V
10 0 V
11 -2 V
11 2 V
11 0 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 -2 V
11 2 V
11 0 V
11 -2 V
11 2 V
11 -2 V
10 2 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 2 V
11 -2 V
11 0 V
11 2 V
11 -2 V
10 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 2 V
11 -2 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 -3 V
11 3 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -3 V
11 3 V
11 0 V
11 0 V
11 0 V
11 -3 V
11 3 V
10 0 V
11 0 V
11 -3 V
11 3 V
11 0 V
11 -3 V
11 3 V
11 0 V
11 -3 V
11 3 V
11 -1 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
10 1 V
11 0 V
11 -1 V
11 1 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 1 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
currentpoint stroke M
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 1 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 -1 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 -1 V
11 1 V
10 0 V
11 -1 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
10 -1 V
11 0 V
11 1 V
11 -1 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 1 V
11 -1 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 -1 V
11 1 V
10 0 V
11 0 V
11 -1 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 1 V
11 -1 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
11 -1 V
11 1 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%End of Fig3.ps
%%%%%%%%%%
%Begin of Fig4.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Hershey-Plain-Triplex
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Hershey-Plain-Triplex findfont 220 scalefont setfont
newpath
LTa
1320 551 M
5553 0 V
LTb
1320 551 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0) Rshow
1320 1383 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.2) Rshow
1320 2214 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.4) Rshow
1320 3046 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.6) Rshow
1320 3877 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.8) Rshow
1320 4709 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1) Rshow
1320 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(0.1) Cshow
2156 551 M
0 31 V
0 4127 R
0 -31 V
2645 551 M
0 31 V
0 4127 R
0 -31 V
2992 551 M
0 31 V
0 4127 R
0 -31 V
3261 551 M
0 31 V
0 4127 R
0 -31 V
3481 551 M
0 31 V
0 4127 R
0 -31 V
3666 551 M
0 31 V
0 4127 R
0 -31 V
3827 551 M
0 31 V
0 4127 R
0 -31 V
3969 551 M
0 31 V
0 4127 R
0 -31 V
4097 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(1) Cshow
4932 551 M
0 31 V
0 4127 R
0 -31 V
5421 551 M
0 31 V
0 4127 R
0 -31 V
5768 551 M
0 31 V
0 4127 R
0 -31 V
6037 551 M
0 31 V
0 4127 R
0 -31 V
6257 551 M
0 31 V
0 4127 R
0 -31 V
6443 551 M
0 31 V
0 4127 R
0 -31 V
6604 551 M
0 31 V
0 4127 R
0 -31 V
6746 551 M
0 31 V
0 4127 R
0 -31 V
6873 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(10) Cshow
1320 551 M
5553 0 V
0 4158 V
-5553 0 V
0 -4158 V
220 2630 M
currentpoint gsave translate 90 rotate 0 0 M
(Minimal Conductance G R) Cshow
grestore
4096 111 M
(Temperature Ec/\(k T\)) Cshow
4096 4929 M
(Double Junction) Cshow
LT0
6150 4426 M
(Numeric) Rshow
6282 4426 M
396 0 V
1320 4573 M
836 -130 V
3261 4079 L
836 -523 V
835 -944 V
6037 831 L
6873 555 L
LT1
6150 4206 M
(h1\(x\)) Rshow
6282 4206 M
396 0 V
1320 4570 M
56 -6 V
56 -7 V
56 -7 V
56 -8 V
56 -8 V
57 -8 V
56 -9 V
56 -9 V
56 -10 V
56 -10 V
56 -10 V
56 -11 V
56 -12 V
56 -12 V
56 -12 V
56 -14 V
57 -14 V
56 -14 V
56 -15 V
56 -16 V
56 -17 V
56 -18 V
56 -18 V
56 -19 V
56 -20 V
56 -22 V
56 -22 V
57 -23 V
56 -24 V
56 -26 V
56 -26 V
56 -28 V
56 -29 V
56 -31 V
56 -32 V
56 -34 V
56 -35 V
56 -37 V
57 -38 V
56 -41 V
56 -42 V
56 -45 V
56 -46 V
56 -49 V
56 -51 V
56 -54 V
56 -56 V
56 -59 V
56 -61 V
57 -65 V
56 -67 V
56 -71 V
56 -74 V
56 -78 V
56 -81 V
56 -85 V
56 -90 V
56 -93 V
56 -98 V
56 -103 V
57 -107 V
56 -113 V
56 -118 V
56 -124 V
56 -129 V
56 -136 V
56 -142 V
56 -149 V
56 -156 V
56 -164 V
56 -171 V
57 -179 V
56 -188 V
6 -23 V
LT2
6150 3986 M
(h2\(x\)) Rshow
6282 3986 M
396 0 V
1320 1303 M
56 33 V
56 33 V
56 34 V
56 36 V
56 37 V
57 38 V
56 40 V
56 41 V
56 42 V
56 43 V
56 45 V
56 46 V
56 48 V
56 49 V
56 50 V
56 51 V
57 53 V
56 54 V
56 55 V
56 56 V
56 58 V
56 58 V
56 59 V
56 60 V
56 61 V
56 61 V
56 62 V
57 62 V
56 63 V
56 62 V
56 62 V
56 62 V
56 61 V
56 60 V
56 58 V
56 58 V
56 55 V
56 54 V
57 51 V
56 48 V
56 45 V
56 41 V
56 38 V
56 34 V
56 28 V
56 24 V
56 18 V
56 13 V
56 6 V
57 0 V
56 -6 V
56 -14 V
56 -21 V
56 -29 V
56 -36 V
56 -44 V
56 -52 V
56 -59 V
56 -67 V
56 -74 V
57 -81 V
56 -88 V
56 -94 V
56 -101 V
56 -105 V
56 -109 V
56 -114 V
56 -116 V
56 -118 V
56 -119 V
56 -120 V
57 -118 V
56 -117 V
56 -115 V
56 -111 V
56 -107 V
56 -101 V
56 -97 V
56 -90 V
56 -83 V
56 -77 V
56 -70 V
57 -63 V
56 -57 V
56 -49 V
56 -43 V
56 -37 V
56 -32 V
56 -26 V
56 -22 V
56 -18 V
56 -14 V
56 -11 V
57 -9 V
56 -7 V
56 -5 V
56 -4 V
56 -2 V
56 -2 V
LT3
6150 3766 M
(Fit) Rshow
6282 3766 M
396 0 V
1320 4584 M
56 -6 V
56 -6 V
56 -6 V
56 -7 V
56 -7 V
57 -8 V
56 -8 V
56 -8 V
56 -8 V
56 -9 V
56 -10 V
56 -10 V
56 -10 V
56 -11 V
56 -11 V
56 -12 V
57 -13 V
56 -13 V
56 -13 V
56 -15 V
56 -15 V
56 -15 V
56 -17 V
56 -17 V
56 -18 V
56 -19 V
56 -19 V
57 -21 V
56 -22 V
56 -22 V
56 -24 V
56 -24 V
56 -26 V
56 -27 V
56 -29 V
56 -29 V
56 -31 V
56 -32 V
57 -34 V
56 -35 V
56 -37 V
56 -38 V
56 -40 V
56 -42 V
56 -43 V
56 -46 V
56 -47 V
56 -49 V
56 -51 V
57 -53 V
56 -55 V
56 -57 V
56 -60 V
56 -61 V
56 -64 V
56 -66 V
56 -68 V
56 -70 V
56 -72 V
56 -74 V
57 -76 V
56 -78 V
56 -80 V
56 -81 V
56 -83 V
56 -84 V
56 -85 V
56 -85 V
56 -87 V
56 -86 V
56 -87 V
57 -86 V
56 -85 V
56 -85 V
56 -82 V
56 -81 V
56 -79 V
56 -76 V
56 -74 V
56 -70 V
56 -67 V
56 -62 V
57 -59 V
56 -55 V
56 -51 V
56 -47 V
56 -42 V
56 -38 V
56 -34 V
56 -31 V
56 -26 V
56 -23 V
56 -20 V
57 -17 V
56 -14 V
56 -12 V
56 -10 V
56 -8 V
56 -6 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%End of Fig4.ps
%%%%%%%%%%
%Begin of Fig5a.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Hershey-Plain-Triplex
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Hershey-Plain-Triplex findfont 220 scalefont setfont
newpath
LTa
1320 551 M
5553 0 V
-2777 0 R
0 4158 V
LTb
1320 551 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0) Rshow
1320 1145 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.02) Rshow
1320 1739 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.04) Rshow
1320 2333 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.06) Rshow
1320 2927 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.08) Rshow
1320 3521 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.1) Rshow
1320 4115 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.12) Rshow
1320 4709 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.14) Rshow
1320 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-15) Cshow
2245 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-10) Cshow
3171 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-5) Cshow
4096 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(0) Cshow
5022 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(5) Cshow
5947 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(10) Cshow
6873 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(15) Cshow
1320 551 M
5553 0 V
0 4158 V
-5553 0 V
0 -4158 V
220 2630 M
currentpoint gsave translate 90 rotate 0 0 M
(Occupation Probability) Cshow
grestore
4096 111 M
(n) Cshow
4096 4929 M
(Double Junction : Ec/\(k T\) = 0.1) Cshow
LT0
6150 4426 M
(Numeric) Rshow
6282 4426 M
396 0 V
1422 551 M
166 0 V
-166 0 V
185 0 R
0 1 V
166 0 V
0 -1 V
-166 0 V
185 0 R
0 3 V
167 0 V
0 -3 V
-167 0 V
185 0 R
0 8 V
167 0 V
0 -8 V
-167 0 V
185 0 R
0 24 V
167 0 V
0 -24 V
-167 0 V
185 0 R
0 63 V
167 0 V
0 -63 V
-167 0 V
185 0 R
0 149 V
167 0 V
0 -149 V
-167 0 V
186 0 R
0 318 V
166 0 V
0 -318 V
-166 0 V
185 0 R
0 613 V
166 0 V
0 -613 V
-166 0 V
185 0 R
0 1067 V
166 0 V
0 -1067 V
-166 0 V
185 0 R
0 1679 V
166 0 V
0 -1679 V
-166 0 V
185 0 R
0 2390 V
166 0 V
0 -2390 V
-166 0 V
185 0 R
0 3075 V
167 0 V
0 -3075 V
-167 0 V
185 0 R
0 3577 V
167 0 V
0 -3577 V
-167 0 V
185 0 R
0 3762 V
167 0 V
0 -3762 V
-167 0 V
185 0 R
0 3577 V
167 0 V
0 -3577 V
-167 0 V
185 0 R
0 3075 V
167 0 V
0 -3075 V
-167 0 V
186 0 R
0 2390 V
166 0 V
0 -2390 V
-166 0 V
185 0 R
0 1679 V
166 0 V
0 -1679 V
-166 0 V
185 0 R
0 1067 V
166 0 V
0 -1067 V
-166 0 V
185 0 R
0 613 V
166 0 V
0 -613 V
-166 0 V
185 0 R
0 318 V
166 0 V
0 -318 V
-166 0 V
185 0 R
0 149 V
167 0 V
0 -149 V
-167 0 V
185 0 R
0 63 V
167 0 V
0 -63 V
-167 0 V
185 0 R
0 24 V
167 0 V
0 -24 V
-167 0 V
185 0 R
0 8 V
167 0 V
0 -8 V
-167 0 V
185 0 R
0 3 V
167 0 V
0 -3 V
-167 0 V
186 0 R
0 1 V
166 0 V
0 -1 V
-166 0 V
185 0 R
166 0 V
-166 0 V
LT1
6150 4206 M
(Gaussian) Rshow
6282 4206 M
396 0 V
1505 551 M
52 0 V
53 0 V
52 1 V
53 0 V
52 0 V
52 1 V
53 1 V
52 1 V
52 1 V
53 2 V
52 3 V
52 4 V
53 4 V
52 6 V
52 8 V
53 10 V
52 13 V
52 16 V
53 20 V
52 24 V
52 30 V
53 37 V
52 44 V
53 52 V
52 62 V
52 72 V
53 83 V
52 95 V
52 108 V
53 121 V
52 134 V
52 148 V
53 160 V
52 172 V
52 183 V
53 192 V
52 198 V
52 202 V
53 203 V
52 201 V
53 195 V
52 185 V
52 172 V
53 156 V
52 135 V
52 113 V
53 86 V
52 59 V
52 30 V
53 0 V
52 -30 V
52 -59 V
53 -86 V
52 -113 V
52 -135 V
53 -156 V
52 -172 V
52 -185 V
53 -195 V
52 -201 V
53 -203 V
52 -202 V
52 -198 V
53 -192 V
52 -183 V
52 -172 V
53 -160 V
52 -148 V
52 -134 V
53 -121 V
52 -108 V
52 -95 V
53 -83 V
52 -72 V
52 -62 V
53 -52 V
52 -44 V
53 -37 V
52 -30 V
52 -24 V
53 -20 V
52 -16 V
52 -13 V
53 -10 V
52 -8 V
52 -6 V
53 -4 V
52 -4 V
52 -3 V
53 -2 V
52 -1 V
52 -1 V
53 -1 V
52 -1 V
52 0 V
53 0 V
52 -1 V
53 0 V
52 0 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%End of Fig5a.ps
%%%%%%%%%%
%Begin of Fig5b.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Hershey-Plain-Triplex
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Hershey-Plain-Triplex findfont 220 scalefont setfont
newpath
LTa
1320 551 M
5553 0 V
-2776 0 R
0 4158 V
LTb
1320 551 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0) Rshow
1320 1013 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.05) Rshow
1320 1475 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.1) Rshow
1320 1937 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.15) Rshow
1320 2399 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.2) Rshow
1320 2861 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.25) Rshow
1320 3323 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.3) Rshow
1320 3785 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.35) Rshow
1320 4247 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.4) Rshow
1320 4709 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.45) Rshow
1320 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-4) Cshow
2014 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-3) Cshow
2708 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-2) Cshow
3402 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-1) Cshow
4097 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(0) Cshow
4791 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(1) Cshow
5485 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(2) Cshow
6179 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(3) Cshow
6873 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(4) Cshow
1320 551 M
5553 0 V
0 4158 V
-5553 0 V
0 -4158 V
220 2630 M
currentpoint gsave translate 90 rotate 0 0 M
(Occupation Probability) Cshow
grestore
4096 111 M
(n) Cshow
4096 4929 M
(Double Junction : Ec/\(k T\) = 1) Cshow
LT0
6150 4426 M
(Numeric) Rshow
6282 4426 M
396 0 V
1320 551 M
0 1 V
312 0 V
0 -1 V
-312 0 V
382 0 R
0 33 V
624 0 V
0 -33 V
-624 0 V
694 0 R
0 456 V
625 0 V
0 -456 V
-625 0 V
694 0 R
0 2233 V
625 0 V
0 -2233 V
-625 0 V
694 0 R
0 3794 V
625 0 V
0 -3794 V
-625 0 V
694 0 R
0 2233 V
625 0 V
0 -2233 V
-625 0 V
694 0 R
0 456 V
625 0 V
0 -456 V
-625 0 V
695 0 R
0 33 V
624 0 V
0 -33 V
-624 0 V
694 0 R
0 1 V
312 0 V
0 -1 V
-312 0 V
LT1
6150 4206 M
(Gaussian) Rshow
6282 4206 M
396 0 V
1320 552 M
56 1 V
56 0 V
56 1 V
56 1 V
56 2 V
57 2 V
56 2 V
56 3 V
56 4 V
56 6 V
56 6 V
56 8 V
56 11 V
56 12 V
56 16 V
56 18 V
57 23 V
56 27 V
56 33 V
56 38 V
56 45 V
56 52 V
56 60 V
56 69 V
56 78 V
56 88 V
56 99 V
57 109 V
56 120 V
56 130 V
56 141 V
56 150 V
56 159 V
56 167 V
56 173 V
56 178 V
56 180 V
56 181 V
57 178 V
56 173 V
56 167 V
56 156 V
56 143 V
56 129 V
56 110 V
56 92 V
56 70 V
56 47 V
56 24 V
57 0 V
56 -24 V
56 -47 V
56 -70 V
56 -92 V
56 -110 V
56 -129 V
56 -143 V
56 -156 V
56 -167 V
56 -173 V
57 -178 V
56 -181 V
56 -180 V
56 -178 V
56 -173 V
56 -167 V
56 -159 V
56 -150 V
56 -141 V
56 -130 V
56 -120 V
57 -109 V
56 -99 V
56 -88 V
56 -78 V
56 -69 V
56 -60 V
56 -52 V
56 -45 V
56 -38 V
56 -33 V
56 -27 V
57 -23 V
56 -18 V
56 -16 V
56 -12 V
56 -11 V
56 -8 V
56 -6 V
56 -6 V
56 -4 V
56 -3 V
56 -2 V
57 -2 V
56 -2 V
56 -1 V
56 -1 V
56 0 V
56 -1 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%End of Fig5b.ps
%%%%%%%%%%
%Begin of Fig5c.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Hershey-Plain-Triplex
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Hershey-Plain-Triplex findfont 220 scalefont setfont
newpath
LTa
1320 551 M
5553 0 V
-2776 0 R
0 4158 V
LTb
1320 551 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0) Rshow
1320 1145 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.2) Rshow
1320 1739 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.4) Rshow
1320 2333 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.6) Rshow
1320 2927 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.8) Rshow
1320 3521 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1) Rshow
1320 4115 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1.2) Rshow
1320 4709 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1.4) Rshow
1320 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-2) Cshow
2014 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-1.5) Cshow
2708 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-1) Cshow
3402 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(-0.5) Cshow
4097 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(0) Cshow
4791 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(0.5) Cshow
5485 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(1) Cshow
6179 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(1.5) Cshow
6873 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(2) Cshow
1320 551 M
5553 0 V
0 4158 V
-5553 0 V
0 -4158 V
220 2630 M
currentpoint gsave translate 90 rotate 0 0 M
(Occupation Probability) Cshow
grestore
4096 111 M
(n) Cshow
4096 4929 M
(Double Junction : Ec/\(k T\) = 10) Cshow
LT0
6150 4426 M
(Numeric) Rshow
6282 4426 M
396 0 V
1320 551 M
625 0 V
-625 0 V
764 0 R
0 20 V
1249 0 V
0 -20 V
-1249 0 V
1388 0 R
0 2931 V
1249 0 V
0 -2931 V
-1249 0 V
1388 0 R
0 20 V
1249 0 V
0 -20 V
-1249 0 V
1388 0 R
625 0 V
-625 0 V
LT1
6150 4206 M
(Gaussian) Rshow
6282 4206 M
396 0 V
1320 551 M
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
57 1 V
56 0 V
56 1 V
56 1 V
56 2 V
56 3 V
56 4 V
56 7 V
56 9 V
56 13 V
56 19 V
57 26 V
56 35 V
56 47 V
56 61 V
56 79 V
56 98 V
56 121 V
56 146 V
56 173 V
56 201 V
56 226 V
57 250 V
56 271 V
56 284 V
56 289 V
56 287 V
56 273 V
56 249 V
56 214 V
56 171 V
56 118 V
56 60 V
57 0 V
56 -60 V
56 -118 V
56 -171 V
56 -214 V
56 -249 V
56 -273 V
56 -287 V
56 -289 V
56 -284 V
56 -271 V
57 -250 V
56 -226 V
56 -201 V
56 -173 V
56 -146 V
56 -121 V
56 -98 V
56 -79 V
56 -61 V
56 -47 V
56 -35 V
57 -26 V
56 -19 V
56 -13 V
56 -9 V
56 -7 V
56 -4 V
56 -3 V
56 -2 V
56 -1 V
56 -1 V
56 0 V
57 -1 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
56 0 V
56 0 V
56 0 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%End of Fig5c.ps
%%%%%%%%%%
%Begin of Fig6.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Hershey-Plain-Triplex
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -73 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Hershey-Plain-Triplex findfont 220 scalefont setfont
newpath
LTa
1320 551 M
5553 0 V
LTb
1320 551 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0) Rshow
1320 967 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.2) Rshow
1320 1383 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.4) Rshow
1320 1798 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.6) Rshow
1320 2214 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(0.8) Rshow
1320 2630 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1) Rshow
1320 3046 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1.2) Rshow
1320 3462 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1.4) Rshow
1320 3877 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1.6) Rshow
1320 4293 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(1.8) Rshow
1320 4709 M
63 0 V
5490 0 R
-63 0 V
-5622 0 R
(2) Rshow
1320 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(0.1) Cshow
2156 551 M
0 31 V
0 4127 R
0 -31 V
2645 551 M
0 31 V
0 4127 R
0 -31 V
2992 551 M
0 31 V
0 4127 R
0 -31 V
3261 551 M
0 31 V
0 4127 R
0 -31 V
3481 551 M
0 31 V
0 4127 R
0 -31 V
3666 551 M
0 31 V
0 4127 R
0 -31 V
3827 551 M
0 31 V
0 4127 R
0 -31 V
3969 551 M
0 31 V
0 4127 R
0 -31 V
4097 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(1) Cshow
4932 551 M
0 31 V
0 4127 R
0 -31 V
5421 551 M
0 31 V
0 4127 R
0 -31 V
5768 551 M
0 31 V
0 4127 R
0 -31 V
6037 551 M
0 31 V
0 4127 R
0 -31 V
6257 551 M
0 31 V
0 4127 R
0 -31 V
6443 551 M
0 31 V
0 4127 R
0 -31 V
6604 551 M
0 31 V
0 4127 R
0 -31 V
6746 551 M
0 31 V
0 4127 R
0 -31 V
6873 551 M
0 63 V
0 4095 R
0 -63 V
0 -4315 R
(10) Cshow
1320 551 M
5553 0 V
0 4158 V
-5553 0 V
0 -4158 V
220 2630 M
currentpoint gsave translate 90 rotate 0 0 M
(Minimal Conductance G R) Cshow
grestore
4096 111 M
(Temperature Ec/\(k T\)) Cshow
4096 4929 M
(Double Junction) Cshow
LT0
6150 4426 M
(1.0) Rshow
6282 4426 M
396 0 V
3721 4709 M
11 -54 V
56 -250 V
56 -231 V
56 -213 V
56 -199 V
56 -185 V
56 -172 V
57 -161 V
56 -152 V
56 -142 V
56 -135 V
56 -127 V
56 -122 V
56 -117 V
56 -111 V
56 -109 V
56 -104 V
56 -103 V
57 -100 V
56 -98 V
56 -98 V
56 -97 V
56 -96 V
56 -97 V
56 -98 V
56 -99 V
56 -100 V
56 -102 V
56 -103 V
57 -107 V
56 -109 V
56 -112 V
26 -55 V
LT1
6150 4206 M
(10) Rshow
6282 4206 M
396 0 V
2416 4709 M
26 -99 V
56 -199 V
56 -184 V
56 -168 V
56 -154 V
56 -143 V
56 -130 V
56 -121 V
57 -112 V
56 -103 V
56 -95 V
56 -89 V
56 -83 V
56 -77 V
56 -73 V
56 -68 V
56 -64 V
56 -61 V
56 -58 V
57 -55 V
56 -53 V
56 -51 V
56 -49 V
56 -48 V
56 -47 V
56 -46 V
56 -46 V
56 -45 V
56 -45 V
56 -45 V
57 -45 V
56 -46 V
56 -46 V
56 -46 V
56 -48 V
56 -49 V
56 -50 V
56 -51 V
56 -53 V
56 -55 V
56 -56 V
57 -59 V
56 -60 V
56 -63 V
56 -65 V
56 -68 V
56 -71 V
56 -74 V
56 -77 V
56 -80 V
56 -84 V
56 -87 V
57 -92 V
56 -95 V
15 -27 V
LT2
6150 3986 M
(100) Rshow
6282 3986 M
396 0 V
1320 3947 M
56 -127 V
56 -115 V
56 -106 V
56 -97 V
56 -89 V
57 -81 V
56 -75 V
56 -69 V
56 -63 V
56 -59 V
56 -53 V
56 -50 V
56 -46 V
56 -43 V
56 -40 V
56 -37 V
57 -35 V
56 -32 V
56 -31 V
56 -29 V
56 -28 V
56 -26 V
56 -25 V
56 -24 V
56 -23 V
56 -23 V
56 -22 V
57 -21 V
56 -22 V
56 -21 V
56 -21 V
56 -20 V
56 -21 V
56 -21 V
56 -22 V
56 -21 V
56 -22 V
56 -22 V
57 -23 V
56 -24 V
56 -24 V
56 -25 V
56 -26 V
56 -26 V
56 -28 V
56 -29 V
56 -29 V
56 -31 V
56 -33 V
57 -33 V
56 -35 V
56 -36 V
56 -39 V
56 -39 V
56 -42 V
56 -43 V
56 -45 V
56 -48 V
56 -49 V
56 -52 V
57 -54 V
56 -57 V
56 -60 V
56 -62 V
56 -65 V
56 -68 V
56 -71 V
56 -75 V
56 -78 V
56 -82 V
56 -86 V
57 -90 V
56 -94 V
7 -13 V
LT4
6150 3766 M
(1000) Rshow
6282 3766 M
396 0 V
1320 2699 M
56 -15 V
56 -15 V
56 -14 V
56 -13 V
56 -12 V
57 -12 V
56 -12 V
56 -11 V
56 -10 V
56 -11 V
56 -10 V
56 -10 V
56 -10 V
56 -9 V
56 -10 V
56 -10 V
57 -9 V
56 -10 V
56 -10 V
56 -10 V
56 -10 V
56 -11 V
56 -11 V
56 -11 V
56 -11 V
56 -12 V
56 -12 V
57 -13 V
56 -13 V
56 -13 V
56 -14 V
56 -15 V
56 -15 V
56 -16 V
56 -17 V
56 -17 V
56 -18 V
56 -19 V
57 -20 V
56 -20 V
56 -22 V
56 -22 V
56 -24 V
56 -24 V
56 -26 V
56 -27 V
56 -28 V
56 -30 V
56 -31 V
57 -32 V
56 -34 V
56 -35 V
56 -38 V
56 -38 V
56 -41 V
56 -43 V
56 -45 V
56 -46 V
56 -50 V
56 -51 V
57 -54 V
56 -56 V
56 -59 V
56 -62 V
56 -65 V
56 -68 V
56 -71 V
56 -74 V
56 -78 V
56 -82 V
56 -86 V
57 -90 V
56 -94 V
6 -11 V
LT3
6150 3546 M
(Fit) Rshow
6282 3546 M
396 0 V
1320 2568 M
56 -3 V
56 -3 V
56 -4 V
56 -3 V
56 -4 V
57 -3 V
56 -4 V
56 -4 V
56 -5 V
56 -4 V
56 -5 V
56 -5 V
56 -5 V
56 -5 V
56 -6 V
56 -6 V
57 -6 V
56 -7 V
56 -7 V
56 -7 V
56 -7 V
56 -8 V
56 -8 V
56 -9 V
56 -9 V
56 -9 V
56 -10 V
57 -10 V
56 -11 V
56 -12 V
56 -11 V
56 -13 V
56 -13 V
56 -13 V
56 -14 V
56 -15 V
56 -15 V
56 -17 V
57 -16 V
56 -18 V
56 -18 V
56 -20 V
56 -20 V
56 -20 V
56 -22 V
56 -23 V
56 -23 V
56 -25 V
56 -25 V
57 -27 V
56 -28 V
56 -28 V
56 -30 V
56 -31 V
56 -32 V
56 -32 V
56 -34 V
56 -35 V
56 -36 V
56 -38 V
57 -38 V
56 -39 V
56 -39 V
56 -41 V
56 -41 V
56 -42 V
56 -43 V
56 -43 V
56 -43 V
56 -43 V
56 -43 V
57 -44 V
56 -42 V
56 -42 V
56 -42 V
56 -40 V
56 -40 V
56 -38 V
56 -36 V
56 -35 V
56 -34 V
56 -31 V
57 -30 V
56 -27 V
56 -26 V
56 -23 V
56 -21 V
56 -19 V
56 -17 V
56 -15 V
56 -14 V
56 -11 V
56 -10 V
57 -9 V
56 -7 V
56 -6 V
56 -5 V
56 -4 V
56 -3 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%End of Fig6.ps



--
